The GAPS programme at TNG XXVI. Magnetic activity in M stars: spectroscopic monitoring of AD Leonis

Understanding stellar activity in M dwarfs is fundamental to improving our knowledge of the physics of stellar atmospheres and for planet search programmes. High levels of stellar activity (also with flare events) can cause additional variations in the stellar emission that contaminate the signal induced by a planet and that need to be corrected. The study of activity indicators in active stars can improve our capability of modelling this signal. Our aim is to understand the behaviour of stellar chromospheres of M stars, studying the more sensitive chromospheric activity indicators, characterising their variability and on finding the correlations among these indicators to obtain information on the origin of the magnetic activity in low-mass stars. We studied the main optical activity indicators (Ca II H&K, Balmer lines, Na I D$_{1,2}$ doublet, He I D$_3$ and other helium lines) measured for AD Leonis using the data provided by HARPS-N in 2018 and by HARPS in 2006. We measured excess flux of the selected activity indicators and analysed the correlation between the different indicators as well as the temporal evolution of fluxes. A stellar flare was identified during the 2018 observing run and the H$\alpha$, H$\beta$, He I 4471 A and He I 5876 A lines were analysed in detail by fitting the line profiles with two Gaussian components. We found that the Ca II H&K flux excesses are strongly correlated with each other, but the Ca II H&K doublet is generally less correlated with the other indicators. Moreover, H$\alpha$ is correlated with Na I doublet and helium lines. Analysing the time variability of flux of the studied lines, we found a higher level of activity of the star during the observations in 2018 than in 2006, while Ca II H&K showed more intense emission on spectra obtained during the observations in 2006. We investigated the flare evaluating the mass motion during the event.

==> (inline-0) <==
\begin{tabular}{lcccc}
            \toprule[0.05cm]
            \toprule
                        Line    &       F$_{max}$       &       L$_{quiet}$ & L$_{max}$ &   Energy  \\
                                &       \scriptsize{($10^5$ erg s$^{-1}$ cm$^{-2}$)}     &       \scriptsize{($10^{26}$ erg s$^{-1}$)}   & \scriptsize{($10^{26}$ erg s$^{-1}$)}&         \scriptsize{($10^{30}$ erg)}    \\
            \midrule
                        \ion{Ca}{ii} K  &       7.155   $\pm$   0.016   &       47      $\pm$   11      &       83      $\pm$   19      &       -                       \\
\ion{Ca}{ii} H  &       7.730   $\pm$   0.007   &       53      $\pm$   12      &       89      $\pm$   20      &       -                       \\
\ion{He}{i} 4026        &       0.282   $\pm$   0.012   &       1.5     $\pm$   0.3     &       3       $\pm$   0.7     &       -                       \\
\ion{He}{i} 4471        &       0.58    $\pm$   0.06    &       1.3     $\pm$   0.3     &       6.7     $\pm$   1.7     &       3.7     $\pm$   1.2     \\
H$\beta$        &       28.9    $\pm$   0.4     &       71      $\pm$   16      &       334     $\pm$   75      &       137     $\pm$   40      \\
\ion{He}{i} 5876        &       2.01    $\pm$   0.03    &       6.6     $\pm$   1.5     &       23      $\pm$   5       &       9       $\pm$   3       \\
\ion{Na}{i} D2  &       0.730   $\pm$   0.007   &       2.6     $\pm$   0.6     &       8.4     $\pm$   1.9     &       11      $\pm$   4       \\
\ion{Na}{i} D1  &       0.56    $\pm$   0.02    &       1.7     $\pm$   0.4     &       6.4     $\pm$   1.5     &       7       $\pm$   2       \\
H$\alpha$       &       23.86   $\pm$   0.13    &       127     $\pm$   28      &       276     $\pm$   62      &       136     $\pm$   62      \\
            \bottomrule[0.05cm]
        \end{tabular}
\begin{tabular}{cccc}
                        \toprule[0.05cm]
                        \toprule
                        \multicolumn{4}{c}{Dataset HARPS and HARPS-N}\\
                        \cmidrule(lr){1-4}
                         ID obs. & Date obs. & ID obs. & Date obs.  \\
                        \midrule
0       &       2006-01-23T05:50:40.777         &       49      &       2018-05-09T22:32:35.186         \\
1       &       2006-01-25T05:51:44.132         &       50      &       2018-05-09T23:47:46.114         \\
2       &       2006-01-26T06:28:08.689         &       51      &       2018-05-10T22:27:20.700         \\
3       &       2006-02-17T05:08:51.940         &       52      &       2018-05-10T23:39:34.923         \\
4       &       2006-02-19T05:10:02.902         &       53      &       2018-05-12T22:05:00.407         \\
5       &       2006-03-15T03:35:31.947         &       54      &       2018-05-12T23:45:11.480         \\
6       &       2006-03-16T03:59:36.755         &       55      &       2018-05-13T22:25:29.185         \\
7       &       2006-03-17T03:57:09.285         &       56      &       2018-05-13T23:56:32.158         \\
8       &       2006-03-18T03:41:26.807         &       57      &       2018-05-14T22:30:43.244         \\
9       &       2006-03-19T03:33:55.815         &       58      &       2018-05-15T00:01:09.165         \\
10      &       2006-03-20T03:27:16.811         &       59      &       2018-05-15T21:11:35.361         \\
11      &       2006-03-21T01:26:51.761         &       60      &       2018-05-15T23:30:22.494         \\
12      &       2006-03-21T02:40:26.046         &       61      &       2018-05-27T20:59:25.662         \\
13      &       2006-03-21T05:24:18.323         &       62      &       2018-05-27T21:24:55.599         \\
14      &       2006-03-22T00:48:00.516         &       63      &       2018-05-27T22:56:06.024         \\
15      &       2006-03-22T03:29:23.648         &       64      &       2018-05-28T21:03:58.534         \\
16      &       2006-03-22T05:04:07.360         &       65      &       2018-05-28T21:23:35.972         \\
17      &       2006-03-23T00:57:34.300         &       66      &       2018-05-28T21:34:03.413         \\
18      &       2006-03-23T03:57:20.767         &       67      &       2018-05-29T21:15:42.131         \\
19      &       2006-04-04T02:31:22.549         &       68      &       2018-05-29T22:53:49.473         \\
20      &       2006-04-05T00:43:43.084         &       69      &       2018-05-30T21:28:00.923         \\
21      &       2006-04-06T03:50:55.581         &       70      &       2018-05-31T21:28:09.476         \\
22      &       2006-04-07T03:22:37.338         &       71      &       2018-06-02T21:17:36.977         \\
23      &       2006-04-08T02:49:45.071         &       72      &       2018-06-05T21:26:30.380         \\
24      &       2006-04-09T02:26:12.065         &       73      &       2018-06-07T21:24:36.344         \\
25      &       2006-04-10T03:30:17.109         &       74      &       2018-06-09T22:22:20.949         \\
26      &       2006-04-11T02:34:49.554         &       75      &       2018-11-16T05:57:05.053         \\
27      &       2006-05-06T02:04:42.614         &       76      &       2018-11-26T06:04:08.981         \\
28      &       2006-05-08T01:30:29.280         &       77      &       2018-11-27T06:04:27.010         \\
29      &       2006-05-09T00:39:34.279         &       78      &       2018-11-29T06:21:38.890         \\
30      &       2006-05-12T00:51:00.460         &       79      &       2018-12-01T04:07:57.348         \\
31      &       2006-05-13T00:17:03.541         &       80      &       2018-12-01T06:07:14.296         \\
32      &       2006-05-16T01:21:13.214         &       81      &       2018-12-22T03:05:48.342         \\
\cmidrule(lr){1-2}
33      &       2018-04-04T22:41:25.606         &       82      &       2018-12-29T06:11:43.793         \\
34      &       2018-04-05T22:45:01.749         &       83      &       2018-12-30T06:45:42.584         \\
35      &       2018-04-06T21:39:55.987         &       84      &       2018-12-31T07:03:15.062         \\
36      &       2018-04-07T22:36:04.836         &       85      &       2019-01-01T03:32:58.198         \\
37      &       2018-04-27T23:11:22.072         &       86      &       2019-01-03T07:08:57.897         \\
38      &       2018-04-29T21:16:07.356         &       87      &       2019-01-04T04:39:46.320         \\
39      &       2018-04-29T21:34:24.920         &       88      &       2019-01-05T04:41:12.333         \\
40      &       2018-04-29T22:03:09.306         &       89      &       2019-01-08T01:19:55.980         \\
41      &       2018-04-30T00:48:30.207         &       90      &       2019-01-09T01:22:25.777         \\
42      &       2018-05-03T21:36:00.027         &       91      &       2019-01-12T06:01:49.512         \\
43      &       2018-05-04T21:55:50.636         &       92      &       2019-01-19T01:13:58.959         \\
44      &       2018-05-04T23:46:58.038         &       93      &       2019-01-20T03:38:34.651         \\
45      &       2018-05-05T23:58:38.798         &       94      &       2019-01-21T02:30:12.323         \\
46      &       2018-05-06T21:50:35.356         &       95      &       2019-01-25T03:28:00.107         \\
47      &       2018-05-06T23:32:25.529         &       96      &       2019-01-28T02:08:17.490         \\
48      &       2018-05-07T22:04:47.710         &       \\                              
        \bottomrule[0.04cm]
\end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule[0.05cm]
    \toprule
    \multicolumn{10}{c}{\textsc{Equivalent Width HARPS Data 2006}}\\
    \midrule[0.05cm]
    ID Obs. & EW$_{H\alpha}$ & EW$_{H\beta}$ & EW$_{CaII H}$ & EW$_{CaII K}$ & EW$_{CaII}$ & EW$_{HeI 4026}$ & EW$_{HeI 4471}$ & EW$_{HeI 5876}$ & EW$_{NaI}$\\
    & (\AA) & (\AA) & (\AA) & (\AA) & (\AA) & (\AA) & (\AA) & (\AA) & (\AA) \\
    \midrule
    0   &       3.40    $\pm$   0.09    &       3.43    $\pm$   0.10    &       10.86   $\pm$   0.09    &       18.92   $\pm$   0.17    &       12.47   $\pm$   0.08    &       0.407   $\pm$   0.004   &       0.126   $\pm$   0.016   &       0.059   $\pm$   0.017   &       0.36    $\pm$   0.03    \\
1       &       4.30    $\pm$   0.10    &       4.64    $\pm$   0.09    &       10.8    $\pm$   0.2     &       21.04   $\pm$   0.15    &       18.11   $\pm$   0.12    &       0.720   $\pm$   0.012   &       0.163   $\pm$   0.015   &       0.102   $\pm$   0.017   &       0.45    $\pm$   0.03    \\
2       &       3.45    $\pm$   0.09    &       3.60    $\pm$   0.11    &       10.74   $\pm$   0.04    &       18.6    $\pm$   0.2     &       10.91   $\pm$   0.04    &       0.439   $\pm$   0.013   &       0.126   $\pm$   0.017   &       0.069   $\pm$   0.018   &       0.36    $\pm$   0.02    \\
3       &       3.68    $\pm$   0.09    &       3.79    $\pm$   0.08    &       9.50    $\pm$   0.14    &       18.27   $\pm$   0.19    &       12.41   $\pm$   0.11    &       0.577   $\pm$   0.014   &       0.131   $\pm$   0.011   &       0.079   $\pm$   0.018   &       0.40    $\pm$   0.03    \\
4       &       3.27    $\pm$   0.09    &       3.24    $\pm$   0.11    &       11.13   $\pm$   0.06    &       18.24   $\pm$   0.08    &       13.76   $\pm$   0.05    &       0.489   $\pm$   0.011   &       0.103   $\pm$   0.015   &       0.045   $\pm$   0.017   &       0.33    $\pm$   0.03    \\
5       &       3.35    $\pm$   0.09    &       3.36    $\pm$   0.10    &       10.25   $\pm$   0.06    &       16.97   $\pm$   0.09    &       12.16   $\pm$   0.05    &       0.446   $\pm$   0.013   &       0.107   $\pm$   0.015   &       0.062   $\pm$   0.017   &       0.37    $\pm$   0.02    \\
6       &       7.07    $\pm$   0.10    &       7.09    $\pm$   0.12    &       10.53   $\pm$   0.17    &       21.2    $\pm$   0.3     &       13.74   $\pm$   0.14    &       1.020   $\pm$   0.014   &       0.20    $\pm$   0.02    &       0.155   $\pm$   0.017   &       0.58    $\pm$   0.03    \\
7       &       4.39    $\pm$   0.09    &       4.46    $\pm$   0.09    &       10.10   $\pm$   0.08    &       18.27   $\pm$   0.08    &       13.89   $\pm$   0.06    &       0.659   $\pm$   0.013   &       0.157   $\pm$   0.013   &       0.100   $\pm$   0.017   &       0.45    $\pm$   0.03    \\
8       &       3.84    $\pm$   0.09    &       4.15    $\pm$   0.10    &       11.07   $\pm$   0.09    &       20.6    $\pm$   0.2     &       12.24   $\pm$   0.09    &       0.661   $\pm$   0.014   &       0.129   $\pm$   0.017   &       0.083   $\pm$   0.017   &       0.44    $\pm$   0.03    \\
9       &       4.00    $\pm$   0.09    &       3.86    $\pm$   0.08    &       7.76    $\pm$   0.04    &       16.27   $\pm$   0.07    &       9.96    $\pm$   0.03    &       0.579   $\pm$   0.013   &       0.162   $\pm$   0.014   &       0.098   $\pm$   0.017   &       0.45    $\pm$   0.03    \\
10      &       3.22    $\pm$   0.09    &       3.20    $\pm$   0.11    &       10.22   $\pm$   0.08    &       20.23   $\pm$   0.18    &       12.04   $\pm$   0.08    &       0.409   $\pm$   0.015   &       0.14    $\pm$   0.02    &       0.043   $\pm$   0.018   &       0.35    $\pm$   0.02    \\
11      &       3.50    $\pm$   0.09    &       3.43    $\pm$   0.09    &       9.34    $\pm$   0.07    &       15.65   $\pm$   0.13    &       10.70   $\pm$   0.06    &       0.456   $\pm$   0.014   &       0.125   $\pm$   0.014   &       0.052   $\pm$   0.017   &       0.37    $\pm$   0.02    \\
12      &       3.45    $\pm$   0.10    &       3.53    $\pm$   0.09    &       9.61    $\pm$   0.03    &       18.20   $\pm$   0.12    &       10.28   $\pm$   0.03    &       0.491   $\pm$   0.015   &       0.125   $\pm$   0.014   &       0.070   $\pm$   0.017   &       0.40    $\pm$   0.03    \\
13      &       3.49    $\pm$   0.09    &       3.45    $\pm$   0.11    &       10.56   $\pm$   0.04    &       18.2    $\pm$   0.3     &       10.69   $\pm$   0.04    &       0.458   $\pm$   0.014   &       0.11    $\pm$   0.02    &       0.058   $\pm$   0.017   &       0.40    $\pm$   0.03    \\
14      &       3.79    $\pm$   0.10    &       4.03    $\pm$   0.08    &       9.78    $\pm$   0.15    &       17.7    $\pm$   0.2     &       12.50   $\pm$   0.12    &       0.534   $\pm$   0.016   &       0.147   $\pm$   0.017   &       0.083   $\pm$   0.018   &       0.44    $\pm$   0.03    \\
15      &       3.47    $\pm$   0.09    &       3.48    $\pm$   0.10    &       10.68   $\pm$   0.04    &       18.54   $\pm$   0.10    &       11.85   $\pm$   0.04    &       0.466   $\pm$   0.016   &       0.11    $\pm$   0.02    &       0.047   $\pm$   0.018   &       0.37    $\pm$   0.03    \\
16      &       3.53    $\pm$   0.09    &       3.55    $\pm$   0.11    &       10.21   $\pm$   0.11    &       17.9    $\pm$   0.2     &       11.78   $\pm$   0.09    &       0.461   $\pm$   0.015   &       0.113   $\pm$   0.018   &       0.060   $\pm$   0.018   &       0.38    $\pm$   0.02    \\
17      &       3.65    $\pm$   0.09    &       3.80    $\pm$   0.09    &       9.89    $\pm$   0.07    &       18.20   $\pm$   0.06    &       14.14   $\pm$   0.05    &       0.484   $\pm$   0.017   &       0.147   $\pm$   0.015   &       0.088   $\pm$   0.018   &       0.42    $\pm$   0.02    \\
18      &       4.09    $\pm$   0.09    &       4.52    $\pm$   0.09    &       10.67   $\pm$   0.05    &       18.29   $\pm$   0.07    &       13.66   $\pm$   0.04    &       0.695   $\pm$   0.017   &       0.157   $\pm$   0.015   &       0.104   $\pm$   0.017   &       0.48    $\pm$   0.03    \\
19      &       3.68    $\pm$   0.09    &       3.85    $\pm$   0.10    &       10.33   $\pm$   0.05    &       17.94   $\pm$   0.06    &       13.51   $\pm$   0.04    &       0.541   $\pm$   0.015   &       0.142   $\pm$   0.019   &       0.081   $\pm$   0.017   &       0.44    $\pm$   0.03    \\
20      &       5.14    $\pm$   0.09    &       5.48    $\pm$   0.07    &       7.97    $\pm$   0.06    &       15.2    $\pm$   0.3     &       8.27    $\pm$   0.06    &       0.914   $\pm$   0.016   &       0.187   $\pm$   0.012   &       0.147   $\pm$   0.017   &       0.56    $\pm$   0.03    \\
21      &       3.37    $\pm$   0.09    &       3.32    $\pm$   0.11    &       11.69   $\pm$   0.05    &       17.91   $\pm$   0.09    &       13.23   $\pm$   0.04    &       0.466   $\pm$   0.013   &       0.108   $\pm$   0.012   &       0.049   $\pm$   0.017   &       0.39    $\pm$   0.03    \\
22      &       3.95    $\pm$   0.09    &       3.98    $\pm$   0.11    &       9.68    $\pm$   0.10    &       16.51   $\pm$   0.10    &       13.10   $\pm$   0.07    &       0.560   $\pm$   0.014   &       0.152   $\pm$   0.013   &       0.087   $\pm$   0.017   &       0.42    $\pm$   0.02    \\
23      &       3.38    $\pm$   0.09    &       3.54    $\pm$   0.10    &       10.17   $\pm$   0.06    &       17.60   $\pm$   0.08    &       13.00   $\pm$   0.05    &       0.473   $\pm$   0.013   &       0.137   $\pm$   0.019   &       0.070   $\pm$   0.018   &       0.39    $\pm$   0.03    \\
24      &       5.97    $\pm$   0.09    &       5.49    $\pm$   0.11    &       5.056   $\pm$   0.011   &       14.69   $\pm$   0.14    &       5.114   $\pm$   0.011   &       0.611   $\pm$   0.005   &       0.243   $\pm$   0.019   &       0.199   $\pm$   0.019   &       0.66    $\pm$   0.03    \\
25      &       3.57    $\pm$   0.09    &       3.66    $\pm$   0.11    &       10.95   $\pm$   0.04    &       18.1    $\pm$   0.2     &       11.17   $\pm$   0.04    &       0.508   $\pm$   0.013   &       0.138   $\pm$   0.018   &       0.075   $\pm$   0.018   &       0.41    $\pm$   0.03    \\
26      &       3.27    $\pm$   0.09    &       3.23    $\pm$   0.11    &       10.78   $\pm$   0.06    &       17.75   $\pm$   0.06    &       14.25   $\pm$   0.04    &       0.346   $\pm$   0.003   &       0.118   $\pm$   0.018   &       0.056   $\pm$   0.017   &       0.38    $\pm$   0.03    \\
27      &       3.37    $\pm$   0.09    &       3.41    $\pm$   0.10    &       9.99    $\pm$   0.09    &       18.29   $\pm$   0.10    &       13.64   $\pm$   0.07    &       0.488   $\pm$   0.011   &       0.141   $\pm$   0.014   &       0.073   $\pm$   0.018   &       0.40    $\pm$   0.03    \\
28      &       4.18    $\pm$   0.09    &       4.49    $\pm$   0.06    &       8.20    $\pm$   0.10    &       18.9    $\pm$   0.2     &       9.79    $\pm$   0.09    &       0.709   $\pm$   0.013   &       0.171   $\pm$   0.018   &       0.143   $\pm$   0.017   &       0.56    $\pm$   0.03    \\
29      &       3.62    $\pm$   0.09    &       3.80    $\pm$   0.09    &       10.10   $\pm$   0.11    &       18.14   $\pm$   0.05    &       16.51   $\pm$   0.05    &       0.537   $\pm$   0.012   &       0.144   $\pm$   0.016   &       0.068   $\pm$   0.018   &       0.41    $\pm$   0.03    \\
30      &       3.59    $\pm$   0.09    &       3.51    $\pm$   0.07    &       8.80    $\pm$   0.02    &       15.90   $\pm$   0.08    &       9.44    $\pm$   0.02    &       0.483   $\pm$   0.011   &       0.15    $\pm$   0.03    &       0.074   $\pm$   0.017   &       0.40    $\pm$   0.03    \\
31      &       3.63    $\pm$   0.09    &       3.77    $\pm$   0.10    &       10.46   $\pm$   0.05    &       18.6    $\pm$   0.2     &       10.81   $\pm$   0.05    &       0.536   $\pm$   0.012   &       0.125   $\pm$   0.016   &       0.078   $\pm$   0.018   &       0.43    $\pm$   0.03    \\
32      &       3.58    $\pm$   0.09    &       3.75    $\pm$   0.10    &       10.55   $\pm$   0.06    &       17.9    $\pm$   0.2     &       11.01   $\pm$   0.06    &       0.539   $\pm$   0.012   &       0.14    $\pm$   0.02    &       0.074   $\pm$   0.017   &       0.41    $\pm$   0.03    \\
    \bottomrule[0.05cm]
    \end{tabular}
\begin{tabular}{cccccccccc} 
    \toprule[0.05cm]
    \toprule
    \multicolumn{10}{c}{\textsc{Equivalent Width HARPS-N Data 2018}}\\
    \midrule[0.05cm]
    ID Obs. & EW$_{H\alpha}$ & EW$_{H\beta}$ & EW$_{CaII H}$ & EW$_{CaII K}$ & EW$_{CaII}$ & EW$_{HeI 4026}$ & EW$_{HeI 4471}$ & EW$_{HeI 5876}$ & EW$_{NaI}$\\
    & (\AA) & (\AA) & (\AA) & (\AA) & (\AA) & (\AA) & (\AA) & (\AA) & (\AA) \\
    \midrule
33      &       5.23    $\pm$   0.10    &       5.67    $\pm$   0.15    &       12.95   $\pm$   0.06    &       20.2    $\pm$   0.3     &       13.29   $\pm$   0.06    &       0.898   $\pm$   0.013   &       0.190   $\pm$   0.014   &       0.135   $\pm$   0.017   &       0.59    $\pm$   0.03    \\
34      &       4.68    $\pm$   0.09    &       4.79    $\pm$   0.10    &       11.77   $\pm$   0.07    &       20.04   $\pm$   0.13    &       13.51   $\pm$   0.06    &       0.770   $\pm$   0.012   &       0.180   $\pm$   0.014   &       0.110   $\pm$   0.017   &       0.50    $\pm$   0.03    \\
35      &       5.12    $\pm$   0.10    &       4.99    $\pm$   0.06    &       8.7     $\pm$   0.5     &       19.0    $\pm$   1.5     &       9.5     $\pm$   0.4     &       0.663   $\pm$   0.017   &       0.20    $\pm$   0.06    &       0.20    $\pm$   0.02    &       0.60    $\pm$   0.02    \\
36      &       4.09    $\pm$   0.09    &       4.10    $\pm$   0.07    &       8.95    $\pm$   0.03    &       15.74   $\pm$   0.15    &       9.15    $\pm$   0.03    &       0.594   $\pm$   0.012   &       0.162   $\pm$   0.015   &       0.100   $\pm$   0.017   &       0.46    $\pm$   0.03    \\
37      &       4.32    $\pm$   0.10    &       4.63    $\pm$   0.09    &       11.63   $\pm$   0.12    &       17.10   $\pm$   0.10    &       14.87   $\pm$   0.08    &       0.760   $\pm$   0.011   &       0.174   $\pm$   0.014   &       0.100   $\pm$   0.017   &       0.48    $\pm$   0.03    \\
38      &       4.69    $\pm$   0.10    &       4.99    $\pm$   0.09    &       9.76    $\pm$   0.06    &       18.74   $\pm$   0.17    &       10.79   $\pm$   0.06    &       0.780   $\pm$   0.012   &       0.197   $\pm$   0.019   &       0.130   $\pm$   0.017   &       0.54    $\pm$   0.03    \\
39      &       4.47    $\pm$   0.09    &       4.74    $\pm$   0.10    &       10.90   $\pm$   0.09    &       18.71   $\pm$   0.18    &       12.50   $\pm$   0.08    &       0.730   $\pm$   0.012   &       0.179   $\pm$   0.013   &       0.119   $\pm$   0.016   &       0.50    $\pm$   0.03    \\
40      &       4.32    $\pm$   0.09    &       4.63    $\pm$   0.10    &       11.70   $\pm$   0.05    &       20.15   $\pm$   0.10    &       13.54   $\pm$   0.05    &       0.686   $\pm$   0.012   &       0.182   $\pm$   0.013   &       0.110   $\pm$   0.017   &       0.49    $\pm$   0.03    \\
41      &       4.34    $\pm$   0.09    &       4.49    $\pm$   0.09    &       10.51   $\pm$   0.11    &       17.81   $\pm$   0.12    &       14.00   $\pm$   0.08    &       0.536   $\pm$   0.008   &       0.165   $\pm$   0.016   &       0.100   $\pm$   0.017   &       0.46    $\pm$   0.03    \\
42      &       4.37    $\pm$   0.10    &       4.57    $\pm$   0.09    &       12.53   $\pm$   0.08    &       16.0    $\pm$   0.3     &       12.79   $\pm$   0.08    &       0.650   $\pm$   0.013   &       0.174   $\pm$   0.018   &       0.104   $\pm$   0.017   &       0.47    $\pm$   0.02    \\
43      &       4.17    $\pm$   0.09    &       4.39    $\pm$   0.08    &       9.20    $\pm$   0.03    &       16.43   $\pm$   0.09    &       9.93    $\pm$   0.03    &       0.452   $\pm$   0.003   &       0.165   $\pm$   0.019   &       0.112   $\pm$   0.018   &       0.47    $\pm$   0.03    \\
44      &       3.90    $\pm$   0.09    &       3.91    $\pm$   0.10    &       11.40   $\pm$   0.14    &       16.4    $\pm$   0.2     &       12.95   $\pm$   0.12    &       0.591   $\pm$   0.013   &       0.126   $\pm$   0.017   &       0.078   $\pm$   0.017   &       0.43    $\pm$   0.03    \\
45      &       5.06    $\pm$   0.10    &       4.53    $\pm$   0.06    &       5.24    $\pm$   0.05    &       6.91    $\pm$   0.08    &       5.70    $\pm$   0.04    &       0.726   $\pm$   0.013   &       0.20    $\pm$   0.02    &       0.144   $\pm$   0.016   &       0.52    $\pm$   0.03    \\
46      &       4.24    $\pm$   0.09    &       4.53    $\pm$   0.10    &       11.39   $\pm$   0.08    &       17.47   $\pm$   0.13    &       13.02   $\pm$   0.07    &       0.686   $\pm$   0.012   &       0.15    $\pm$   0.02    &       0.103   $\pm$   0.017   &       0.49    $\pm$   0.03    \\
47      &       4.11    $\pm$   0.10    &       4.41    $\pm$   0.10    &       12.27   $\pm$   0.06    &       17.82   $\pm$   0.15    &       13.00   $\pm$   0.06    &       0.497   $\pm$   0.004   &       0.170   $\pm$   0.017   &       0.099   $\pm$   0.017   &       0.47    $\pm$   0.03    \\
48      &       4.06    $\pm$   0.09    &       4.24    $\pm$   0.09    &       12.17   $\pm$   0.05    &       18.28   $\pm$   0.10    &       13.46   $\pm$   0.05    &       0.613   $\pm$   0.013   &       0.163   $\pm$   0.014   &       0.094   $\pm$   0.017   &       0.45    $\pm$   0.03    \\
49      &       4.49    $\pm$   0.09    &       4.79    $\pm$   0.09    &       11.02   $\pm$   0.11    &       16.79   $\pm$   0.19    &       12.47   $\pm$   0.10    &       0.790   $\pm$   0.010   &       0.182   $\pm$   0.014   &       0.113   $\pm$   0.016   &       0.49    $\pm$   0.03    \\
50      &       4.96    $\pm$   0.10    &       5.19    $\pm$   0.07    &       8.72    $\pm$   0.03    &       18.04   $\pm$   0.09    &       9.51    $\pm$   0.03    &       0.899   $\pm$   0.011   &       0.228   $\pm$   0.015   &       0.166   $\pm$   0.016   &       0.56    $\pm$   0.03    \\
51      &       4.30    $\pm$   0.10    &       4.63    $\pm$   0.09    &       10.81   $\pm$   0.10    &       18.65   $\pm$   0.19    &       12.38   $\pm$   0.09    &       0.814   $\pm$   0.011   &       0.183   $\pm$   0.018   &       0.109   $\pm$   0.017   &       0.50    $\pm$   0.03    \\
52      &       4.31    $\pm$   0.10    &       4.45    $\pm$   0.11    &       12.25   $\pm$   0.19    &       16.3    $\pm$   0.2     &       13.99   $\pm$   0.14    &       0.750   $\pm$   0.010   &       0.116   $\pm$   0.017   &       0.085   $\pm$   0.018   &       0.45    $\pm$   0.03    \\
53      &       3.97    $\pm$   0.09    &       4.14    $\pm$   0.08    &       10.19   $\pm$   0.10    &       16.6    $\pm$   0.2     &       11.39   $\pm$   0.09    &       0.489   $\pm$   0.006   &       0.152   $\pm$   0.016   &       0.091   $\pm$   0.018   &       0.47    $\pm$   0.03    \\
54      &       3.60    $\pm$   0.10    &       3.64    $\pm$   0.09    &       12.12   $\pm$   0.14    &       16.97   $\pm$   0.17    &       14.20   $\pm$   0.11    &       0.563   $\pm$   0.009   &       0.124   $\pm$   0.015   &       0.067   $\pm$   0.017   &       0.39    $\pm$   0.03    \\
55      &       5.00    $\pm$   0.10    &       5.12    $\pm$   0.06    &       7.78    $\pm$   0.04    &       15.83   $\pm$   0.13    &       8.32    $\pm$   0.03    &       0.892   $\pm$   0.010   &       0.203   $\pm$   0.016   &       0.156   $\pm$   0.017   &       0.59    $\pm$   0.03    \\
56      &       4.95    $\pm$   0.10    &       5.45    $\pm$   0.07    &       9.91    $\pm$   0.04    &       16.8    $\pm$   0.2     &       10.14   $\pm$   0.04    &       0.906   $\pm$   0.010   &       0.22    $\pm$   0.02    &       0.150   $\pm$   0.017   &       0.57    $\pm$   0.03    \\
57      &       4.01    $\pm$   0.09    &       4.18    $\pm$   0.10    &       11.71   $\pm$   0.09    &       17.96   $\pm$   0.14    &       13.56   $\pm$   0.08    &       0.471   $\pm$   0.004   &       0.148   $\pm$   0.013   &       0.093   $\pm$   0.017   &       0.45    $\pm$   0.03    \\
58      &       3.81    $\pm$   0.10    &       3.94    $\pm$   0.09    &       11.6    $\pm$   0.3     &       17.35   $\pm$   0.12    &       16.65   $\pm$   0.11    &       0.610   $\pm$   0.012   &       0.142   $\pm$   0.013   &       0.083   $\pm$   0.016   &       0.43    $\pm$   0.03    \\
59      &       3.98    $\pm$   0.09    &       4.15    $\pm$   0.10    &       12.01   $\pm$   0.12    &       15.14   $\pm$   0.12    &       13.54   $\pm$   0.09    &       0.621   $\pm$   0.012   &       0.136   $\pm$   0.018   &       0.077   $\pm$   0.017   &       0.45    $\pm$   0.03    \\
60      &       3.80    $\pm$   0.10    &       3.87    $\pm$   0.10    &       11.08   $\pm$   0.06    &       13.63   $\pm$   0.08    &       12.03   $\pm$   0.05    &       0.628   $\pm$   0.011   &       0.154   $\pm$   0.014   &       0.082   $\pm$   0.018   &       0.42    $\pm$   0.03    \\
61      &       4.33    $\pm$   0.10    &       4.54    $\pm$   0.09    &       9.92    $\pm$   0.04    &       16.07   $\pm$   0.16    &       10.30   $\pm$   0.04    &       0.601   $\pm$   0.007   &       0.178   $\pm$   0.015   &       0.110   $\pm$   0.016   &       0.50    $\pm$   0.02    \\
62      &       4.14    $\pm$   0.09    &       4.33    $\pm$   0.09    &       11.34   $\pm$   0.07    &       17.9    $\pm$   0.3     &       11.72   $\pm$   0.07    &       0.659   $\pm$   0.012   &       0.153   $\pm$   0.016   &       0.099   $\pm$   0.016   &       0.48    $\pm$   0.03    \\
63      &       3.88    $\pm$   0.09    &       4.00    $\pm$   0.10    &       12.0    $\pm$   0.3     &       17.01   $\pm$   0.17    &       15.49   $\pm$   0.14    &       0.606   $\pm$   0.012   &       0.15    $\pm$   0.02    &       0.080   $\pm$   0.017   &       0.43    $\pm$   0.03    \\
64      &       4.23    $\pm$   0.09    &       4.17    $\pm$   0.10    &       10.15   $\pm$   0.08    &       17.47   $\pm$   0.09    &       13.50   $\pm$   0.06    &       0.614   $\pm$   0.011   &       0.161   $\pm$   0.015   &       0.099   $\pm$   0.017   &       0.45    $\pm$   0.03    \\
65      &       4.13    $\pm$   0.10    &       3.93    $\pm$   0.09    &       9.48    $\pm$   0.06    &       15.97   $\pm$   0.12    &       10.87   $\pm$   0.05    &       0.612   $\pm$   0.011   &       0.161   $\pm$   0.019   &       0.096   $\pm$   0.017   &       0.43    $\pm$   0.03    \\
66      &       4.15    $\pm$   0.10    &       3.96    $\pm$   0.07    &       8.69    $\pm$   0.09    &       18.1    $\pm$   0.2     &       10.03   $\pm$   0.08    &       0.465   $\pm$   0.004   &       0.169   $\pm$   0.018   &       0.119   $\pm$   0.017   &       0.47    $\pm$   0.03    \\
67      &       4.22    $\pm$   0.10    &       4.39    $\pm$   0.11    &       13.1    $\pm$   0.4     &       14.06   $\pm$   0.10    &       14.00   $\pm$   0.10    &       0.541   $\pm$   0.006   &       0.19    $\pm$   0.02    &       0.109   $\pm$   0.018   &       0.51    $\pm$   0.03    \\
68      &       4.20    $\pm$   0.10    &       4.31    $\pm$   0.10    &       16.8    $\pm$   1.9     &       12.6    $\pm$   0.8     &       13.2    $\pm$   0.7     &       0.561   $\pm$   0.015   &       0.13    $\pm$   0.05    &       0.121   $\pm$   0.019   &       0.48    $\pm$   0.03    \\
69      &       4.09    $\pm$   0.09    &       4.14    $\pm$   0.09    &       10.07   $\pm$   0.09    &       18.12   $\pm$   0.11    &       13.31   $\pm$   0.07    &       0.477   $\pm$   0.005   &       0.165   $\pm$   0.018   &       0.091   $\pm$   0.017   &       0.45    $\pm$   0.03    \\
70      &       4.81    $\pm$   0.09    &       5.28    $\pm$   0.08    &       11.25   $\pm$   0.04    &       18.52   $\pm$   0.09    &       12.27   $\pm$   0.03    &       0.859   $\pm$   0.011   &       0.201   $\pm$   0.014   &       0.134   $\pm$   0.016   &       0.56    $\pm$   0.03    \\
71      &       3.80    $\pm$   0.09    &       3.90    $\pm$   0.10    &       12.03   $\pm$   0.11    &       17.44   $\pm$   0.16    &       13.82   $\pm$   0.09    &       0.591   $\pm$   0.013   &       0.138   $\pm$   0.017   &       0.073   $\pm$   0.018   &       0.42    $\pm$   0.03    \\
72      &       4.00    $\pm$   0.09    &       4.08    $\pm$   0.09    &       9.76    $\pm$   0.03    &       17.12   $\pm$   0.14    &       10.16   $\pm$   0.03    &       0.642   $\pm$   0.010   &       0.150   $\pm$   0.018   &       0.099   $\pm$   0.017   &       0.45    $\pm$   0.03    \\
73      &       4.59    $\pm$   0.10    &       4.59    $\pm$   0.07    &       8.60    $\pm$   0.04    &       14.49   $\pm$   0.09    &       9.71    $\pm$   0.04    &       0.506   $\pm$   0.003   &       0.187   $\pm$   0.015   &       0.119   $\pm$   0.016   &       0.48    $\pm$   0.03    \\
74      &       4.08    $\pm$   0.09    &       4.33    $\pm$   0.08    &       12.31   $\pm$   0.07    &       19.27   $\pm$   0.17    &       13.36   $\pm$   0.07    &       0.686   $\pm$   0.012   &       0.155   $\pm$   0.016   &       0.088   $\pm$   0.017   &       0.45    $\pm$   0.03    \\
75      &       4.21    $\pm$   0.10    &       4.47    $\pm$   0.10    &       11.93   $\pm$   0.08    &       19.08   $\pm$   0.17    &       13.26   $\pm$   0.07    &       0.586   $\pm$   0.013   &       0.139   $\pm$   0.014   &       0.098   $\pm$   0.018   &       0.49    $\pm$   0.03    \\
76      &       3.85    $\pm$   0.10    &       4.01    $\pm$   0.09    &       10.60   $\pm$   0.04    &       17.86   $\pm$   0.10    &       11.65   $\pm$   0.04    &       0.552   $\pm$   0.012   &       0.175   $\pm$   0.015   &       0.091   $\pm$   0.018   &       0.45    $\pm$   0.03    \\
77      &       3.64    $\pm$   0.10    &       3.83    $\pm$   0.10    &       10.75   $\pm$   0.06    &       17.22   $\pm$   0.08    &       12.95   $\pm$   0.05    &       0.502   $\pm$   0.013   &       0.123   $\pm$   0.016   &       0.075   $\pm$   0.017   &       0.45    $\pm$   0.03    \\
78      &       3.97    $\pm$   0.09    &       3.77    $\pm$   0.06    &       6.61    $\pm$   0.07    &       11.14   $\pm$   0.10    &       7.99    $\pm$   0.06    &       0.427   $\pm$   0.011   &       0.157   $\pm$   0.014   &       0.104   $\pm$   0.016   &       0.51    $\pm$   0.03    \\
79      &       8.97    $\pm$   0.09    &       17.6    $\pm$   0.5     &       1.699   $\pm$   0.006   &       5.60    $\pm$   0.08    &       1.73    $\pm$   0.01    &       1.066   $\pm$   0.006   &       0.239   $\pm$   0.008   &       0.41    $\pm$   0.04    &       1.44    $\pm$   0.04    \\
80      &       7.15    $\pm$   0.11    &       8.13    $\pm$   0.07    &       9.71    $\pm$   0.02    &       19.8    $\pm$   0.3     &       9.76    $\pm$   0.02    &       1.467   $\pm$   0.014   &       0.318   $\pm$   0.019   &       0.27    $\pm$   0.02    &       0.87    $\pm$   0.04    \\
81      &       4.19    $\pm$   0.10    &       4.03    $\pm$   0.10    &       11.07   $\pm$   0.09    &       17.09   $\pm$   0.09    &       13.98   $\pm$   0.06    &       0.547   $\pm$   0.012   &       0.144   $\pm$   0.018   &       0.075   $\pm$   0.017   &       0.42    $\pm$   0.03    \\
82      &       4.09    $\pm$   0.10    &       4.19    $\pm$   0.07    &       9.10    $\pm$   0.05    &       16.43   $\pm$   0.11    &       10.43   $\pm$   0.05    &       0.461   $\pm$   0.003   &       0.173   $\pm$   0.019   &       0.107   $\pm$   0.017   &       0.48    $\pm$   0.03    \\
83      &       3.49    $\pm$   0.09    &       3.57    $\pm$   0.10    &       10.99   $\pm$   0.09    &       16.84   $\pm$   0.09    &       13.86   $\pm$   0.06    &       0.509   $\pm$   0.013   &       0.13    $\pm$   0.02    &       0.060   $\pm$   0.018   &       0.40    $\pm$   0.03    \\
84      &       4.02    $\pm$   0.10    &       4.29    $\pm$   0.08    &       10.21   $\pm$   0.08    &       17.41   $\pm$   0.09    &       13.31   $\pm$   0.06    &       0.651   $\pm$   0.012   &       0.165   $\pm$   0.019   &       0.107   $\pm$   0.017   &       0.49    $\pm$   0.03    \\
85      &       3.75    $\pm$   0.10    &       3.97    $\pm$   0.09    &       11.13   $\pm$   0.08    &       16.16   $\pm$   0.12    &       12.60   $\pm$   0.06    &       0.533   $\pm$   0.013   &       0.165   $\pm$   0.018   &       0.076   $\pm$   0.017   &       0.45    $\pm$   0.03    \\
86      &       3.96    $\pm$   0.10    &       4.21    $\pm$   0.11    &       11.14   $\pm$   0.11    &       18.7    $\pm$   0.3     &       12.21   $\pm$   0.11    &       0.591   $\pm$   0.013   &       0.152   $\pm$   0.017   &       0.096   $\pm$   0.018   &       0.48    $\pm$   0.03    \\
87      &       3.90    $\pm$   0.10    &       4.05    $\pm$   0.10    &       11.04   $\pm$   0.10    &       18.19   $\pm$   0.10    &       14.37   $\pm$   0.07    &       0.555   $\pm$   0.012   &       0.152   $\pm$   0.016   &       0.088   $\pm$   0.017   &       0.45    $\pm$   0.03    \\
88      &       4.32    $\pm$   0.10    &       4.79    $\pm$   0.08    &       10.81   $\pm$   0.04    &       19.07   $\pm$   0.10    &       12.00   $\pm$   0.04    &       0.682   $\pm$   0.014   &       0.181   $\pm$   0.019   &       0.124   $\pm$   0.018   &       0.55    $\pm$   0.03    \\
89      &       4.17    $\pm$   0.10    &       4.34    $\pm$   0.11    &       12.24   $\pm$   0.07    &       17.37   $\pm$   0.12    &       13.68   $\pm$   0.06    &       0.668   $\pm$   0.013   &       0.159   $\pm$   0.019   &       0.092   $\pm$   0.017   &       0.48    $\pm$   0.03    \\
90      &       3.95    $\pm$   0.10    &       4.16    $\pm$   0.09    &       12.19   $\pm$   0.11    &       18.13   $\pm$   0.10    &       15.37   $\pm$   0.08    &       0.599   $\pm$   0.012   &       0.169   $\pm$   0.018   &       0.086   $\pm$   0.017   &       0.46    $\pm$   0.03    \\
91      &       3.93    $\pm$   0.09    &       3.90    $\pm$   0.06    &       6.80    $\pm$   0.08    &       12.74   $\pm$   0.14    &       8.42    $\pm$   0.07    &       0.573   $\pm$   0.012   &       0.166   $\pm$   0.012   &       0.099   $\pm$   0.016   &       0.45    $\pm$   0.03    \\
92      &       4.63    $\pm$   0.10    &       4.67    $\pm$   0.09    &       10.71   $\pm$   0.18    &       17.5    $\pm$   0.2     &       13.46   $\pm$   0.14    &       0.534   $\pm$   0.006   &       0.181   $\pm$   0.013   &       0.112   $\pm$   0.017   &       0.49    $\pm$   0.03    \\
93      &       4.79    $\pm$   0.10    &       4.71    $\pm$   0.08    &       9.88    $\pm$   0.07    &       15.69   $\pm$   0.11    &       11.54   $\pm$   0.06    &       0.552   $\pm$   0.014   &       0.160   $\pm$   0.012   &       0.095   $\pm$   0.017   &       0.45    $\pm$   0.03    \\
94      &       3.84    $\pm$   0.10    &       4.13    $\pm$   0.08    &       9.49    $\pm$   0.03    &       15.88   $\pm$   0.14    &       9.80    $\pm$   0.03    &       0.582   $\pm$   0.013   &       0.153   $\pm$   0.016   &       0.099   $\pm$   0.017   &       0.48    $\pm$   0.03    \\
95      &       4.60    $\pm$   0.09    &       4.74    $\pm$   0.10    &       10.74   $\pm$   0.10    &       14.71   $\pm$   0.13    &       12.34   $\pm$   0.08    &       0.693   $\pm$   0.015   &       0.166   $\pm$   0.016   &       0.115   $\pm$   0.017   &       0.50    $\pm$   0.03    \\
96      &       3.76    $\pm$   0.09    &       3.87    $\pm$   0.11    &       11.17   $\pm$   0.13    &       16.24   $\pm$   0.14    &       13.39   $\pm$   0.10    &       0.547   $\pm$   0.013   &       0.127   $\pm$   0.017   &       0.076   $\pm$   0.018   &       0.42    $\pm$   0.03    \\
    \bottomrule[0.05cm]
    \end{tabular}
\begin{tabular}{cccccc} 
    \toprule[0.05cm]
    \toprule
    \multicolumn{6}{c}{\textsc{Fluxes HARPS Data 2006}}\\
    \midrule[0.05cm]
    ID Obs. & Flx$_{H\alpha}$ & Flx$_{H\beta}$ & Flx$_{CaII H}$ & Flx$_{CaII K}$ & Flx$_{CaII}$ \\
    & ($10^5$ erg s$^{-1}$ cm$^{-2}$)& ($10^5$ erg s$^{-1}$ cm$^{-2}$)& ($10^5$ erg s$^{-1}$ cm$^{-2}$)& ($10^5$ erg s$^{-1}$ cm$^{-2}$)& ($10^5$ erg s$^{-1}$ cm$^{-2}$)\\
    \midrule
   0    &       9.24    $\pm$   0.19    &       5.03    $\pm$   0.09    &       4.817   $\pm$   0.008   &       4.905   $\pm$   0.009   &       4.857   $\pm$   0.006   \\
1       &       11.59   $\pm$   0.20    &       6.84    $\pm$   0.08    &       6.580   $\pm$   0.016   &       6.678   $\pm$   0.008   &       6.661   $\pm$   0.007   \\
2       &       9.32    $\pm$   0.19    &       5.33    $\pm$   0.10    &       5.503   $\pm$   0.007   &       5.668   $\pm$   0.012   &       5.545   $\pm$   0.006   \\
3       &       9.82    $\pm$   0.19    &       5.76    $\pm$   0.08    &       5.274   $\pm$   0.012   &       4.941   $\pm$   0.008   &       5.042   $\pm$   0.007   \\
4       &       8.79    $\pm$   0.19    &       4.78    $\pm$   0.11    &       5.163   $\pm$   0.007   &       5.035   $\pm$   0.007   &       5.098   $\pm$   0.005   \\
5       &       9.05    $\pm$   0.18    &       4.89    $\pm$   0.10    &       5.876   $\pm$   0.009   &       6.044   $\pm$   0.008   &       5.968   $\pm$   0.006   \\
6       &       18.32   $\pm$   0.18    &       11.05   $\pm$   0.08    &       8.742   $\pm$   0.017   &       8.242   $\pm$   0.014   &       8.437   $\pm$   0.011   \\
7       &       11.77   $\pm$   0.18    &       6.69    $\pm$   0.09    &       6.230   $\pm$   0.008   &       6.183   $\pm$   0.007   &       6.204   $\pm$   0.005   \\
8       &       10.36   $\pm$   0.19    &       6.31    $\pm$   0.09    &       5.436   $\pm$   0.008   &       5.623   $\pm$   0.009   &       5.518   $\pm$   0.006   \\
9       &       10.79   $\pm$   0.19    &       6.04    $\pm$   0.08    &       4.966   $\pm$   0.007   &       5.208   $\pm$   0.007   &       5.089   $\pm$   0.005   \\
10      &       8.72    $\pm$   0.19    &       4.70    $\pm$   0.11    &       5.828   $\pm$   0.008   &       6.205   $\pm$   0.008   &       6.003   $\pm$   0.006   \\
11      &       9.45    $\pm$   0.20    &       5.01    $\pm$   0.09    &       5.683   $\pm$   0.011   &       5.846   $\pm$   0.009   &       5.781   $\pm$   0.007   \\
12      &       9.34    $\pm$   0.20    &       5.19    $\pm$   0.09    &       5.700   $\pm$   0.007   &       5.417   $\pm$   0.008   &       5.579   $\pm$   0.006   \\
13      &       9.48    $\pm$   0.19    &       5.13    $\pm$   0.10    &       5.400   $\pm$   0.008   &       5.621   $\pm$   0.013   &       5.455   $\pm$   0.007   \\
14      &       10.27   $\pm$   0.20    &       6.00    $\pm$   0.07    &       5.928   $\pm$   0.014   &       6.325   $\pm$   0.013   &       6.140   $\pm$   0.010   \\
15      &       9.39    $\pm$   0.20    &       5.09    $\pm$   0.10    &       5.163   $\pm$   0.007   &       5.010   $\pm$   0.007   &       5.082   $\pm$   0.005   \\
16      &       9.61    $\pm$   0.18    &       5.25    $\pm$   0.10    &       6.022   $\pm$   0.010   &       6.027   $\pm$   0.012   &       6.024   $\pm$   0.008   \\
17      &       9.91    $\pm$   0.19    &       5.64    $\pm$   0.09    &       6.324   $\pm$   0.009   &       6.603   $\pm$   0.007   &       6.491   $\pm$   0.006   \\
18      &       11.05   $\pm$   0.18    &       6.78    $\pm$   0.08    &       6.727   $\pm$   0.009   &       6.550   $\pm$   0.007   &       6.619   $\pm$   0.005   \\
19      &       9.94    $\pm$   0.18    &       5.62    $\pm$   0.09    &       5.681   $\pm$   0.008   &       5.609   $\pm$   0.005   &       5.627   $\pm$   0.004   \\
20      &       13.73   $\pm$   0.18    &       9.09    $\pm$   0.05    &       7.351   $\pm$   0.014   &       7.37    $\pm$   0.02    &       7.357   $\pm$   0.012   \\
21      &       9.09    $\pm$   0.18    &       4.83    $\pm$   0.11    &       4.864   $\pm$   0.007   &       4.972   $\pm$   0.007   &       4.916   $\pm$   0.005   \\
22      &       10.63   $\pm$   0.18    &       5.89    $\pm$   0.10    &       5.597   $\pm$   0.010   &       5.687   $\pm$   0.008   &       5.649   $\pm$   0.006   \\
23      &       9.16    $\pm$   0.18    &       5.15    $\pm$   0.10    &       4.810   $\pm$   0.007   &       4.826   $\pm$   0.005   &       4.821   $\pm$   0.004   \\
24      &       15.72   $\pm$   0.17    &       9.99    $\pm$   0.09    &       5.718   $\pm$   0.010   &       5.539   $\pm$   0.011   &       5.644   $\pm$   0.007   \\
25      &       9.61    $\pm$   0.19    &       5.29    $\pm$   0.10    &       5.102   $\pm$   0.007   &       5.007   $\pm$   0.009   &       5.063   $\pm$   0.006   \\
26      &       8.84    $\pm$   0.18    &       4.70    $\pm$   0.11    &       4.600   $\pm$   0.008   &       4.755   $\pm$   0.003   &       4.733   $\pm$   0.003   \\
27      &       9.05    $\pm$   0.19    &       5.11    $\pm$   0.09    &       5.836   $\pm$   0.009   &       5.817   $\pm$   0.006   &       5.823   $\pm$   0.005   \\
28      &       11.21   $\pm$   0.18    &       7.04    $\pm$   0.05    &       5.837   $\pm$   0.013   &       5.566   $\pm$   0.011   &       5.687   $\pm$   0.008   \\
29      &       9.72    $\pm$   0.19    &       5.48    $\pm$   0.08    &       5.785   $\pm$   0.012   &       5.892   $\pm$   0.005   &       5.876   $\pm$   0.005   \\
30      &       9.63    $\pm$   0.18    &       5.21    $\pm$   0.07    &       6.186   $\pm$   0.008   &       6.303   $\pm$   0.007   &       6.252   $\pm$   0.005   \\
31      &       9.77    $\pm$   0.19    &       5.55    $\pm$   0.09    &       5.635   $\pm$   0.007   &       5.725   $\pm$   0.012   &       5.657   $\pm$   0.006   \\
32      &       9.61    $\pm$   0.18    &       5.53    $\pm$   0.09    &       6.178   $\pm$   0.007   &       6.085   $\pm$   0.012   &       6.154   $\pm$   0.006   \\
    \bottomrule[0.05cm]
    \end{tabular}
\begin{tabular}{ccccc} 
    \toprule[0.05cm]
    \toprule
    \multicolumn{5}{c}{\textsc{Fluxes HARPS Data 2006}}\\
    \midrule[0.05cm]
    ID Obs. & Flx$_{HeI 4026}$ & Flx$_{HeI 4471}$ & Flx$_{HeI 5876}$ & Flx$_{NaI}$ \\
    & ($10^5$ erg s$^{-1}$ cm$^{-2}$)& ($10^5$ erg s$^{-1}$ cm$^{-2}$)& ($10^5$ erg s$^{-1}$ cm$^{-2}$)& ($10^5$ erg s$^{-1}$ cm$^{-2}$)\\
    \midrule
   0    &       0.099   $\pm$   0.012   &       0.073   $\pm$   0.012   &       0.44    $\pm$   0.03    &       0.131   $\pm$   0.003   \\
1       &       0.133   $\pm$   0.011   &       0.127   $\pm$   0.014   &       0.55    $\pm$   0.03    &       0.2686  $\pm$   0.0060  \\
2       &       0.099   $\pm$   0.013   &       0.086   $\pm$   0.013   &       0.44    $\pm$   0.03    &       0.160   $\pm$   0.007   \\
3       &       0.106   $\pm$   0.008   &       0.098   $\pm$   0.013   &       0.49    $\pm$   0.03    &       0.200   $\pm$   0.006   \\
4       &       0.080   $\pm$   0.011   &       0.055   $\pm$   0.013   &       0.41    $\pm$   0.03    &       0.171   $\pm$   0.006   \\
5       &       0.082   $\pm$   0.012   &       0.077   $\pm$   0.013   &       0.44    $\pm$   0.03    &       0.173   $\pm$   0.007   \\
6       &       0.174   $\pm$   0.019   &       0.195   $\pm$   0.018   &       0.72    $\pm$   0.03    &       0.415   $\pm$   0.007   \\
7       &       0.126   $\pm$   0.009   &       0.126   $\pm$   0.014   &       0.55    $\pm$   0.03    &       0.250   $\pm$   0.007   \\
8       &       0.102   $\pm$   0.012   &       0.103   $\pm$   0.013   &       0.53    $\pm$   0.03    &       0.243   $\pm$   0.007   \\
9       &       0.132   $\pm$   0.011   &       0.123   $\pm$   0.015   &       0.55    $\pm$   0.03    &       0.215   $\pm$   0.007   \\
10      &       0.113   $\pm$   0.016   &       0.053   $\pm$   0.014   &       0.42    $\pm$   0.03    &       0.161   $\pm$   0.008   \\
11      &       0.100   $\pm$   0.011   &       0.065   $\pm$   0.013   &       0.45    $\pm$   0.03    &       0.169   $\pm$   0.007   \\
12      &       0.099   $\pm$   0.010   &       0.088   $\pm$   0.013   &       0.48    $\pm$   0.03    &       0.183   $\pm$   0.008   \\
13      &       0.082   $\pm$   0.016   &       0.072   $\pm$   0.013   &       0.47    $\pm$   0.03    &       0.175   $\pm$   0.007   \\
14      &       0.120   $\pm$   0.013   &       0.104   $\pm$   0.013   &       0.53    $\pm$   0.03    &       0.207   $\pm$   0.008   \\
15      &       0.083   $\pm$   0.018   &       0.059   $\pm$   0.014   &       0.45    $\pm$   0.03    &       0.183   $\pm$   0.008   \\
16      &       0.087   $\pm$   0.014   &       0.073   $\pm$   0.013   &       0.46    $\pm$   0.03    &       0.184   $\pm$   0.008   \\
17      &       0.117   $\pm$   0.011   &       0.110   $\pm$   0.013   &       0.51    $\pm$   0.03    &       0.195   $\pm$   0.009   \\
18      &       0.130   $\pm$   0.011   &       0.130   $\pm$   0.014   &       0.58    $\pm$   0.03    &       0.267   $\pm$   0.008   \\
19      &       0.114   $\pm$   0.015   &       0.101   $\pm$   0.013   &       0.53    $\pm$   0.03    &       0.215   $\pm$   0.007   \\
20      &       0.163   $\pm$   0.008   &       0.187   $\pm$   0.019   &       0.71    $\pm$   0.04    &       0.375   $\pm$   0.007   \\
21      &       0.079   $\pm$   0.008   &       0.060   $\pm$   0.013   &       0.46    $\pm$   0.04    &       0.177   $\pm$   0.007   \\
22      &       0.121   $\pm$   0.010   &       0.107   $\pm$   0.013   &       0.51    $\pm$   0.03    &       0.220   $\pm$   0.007   \\
23      &       0.108   $\pm$   0.015   &       0.087   $\pm$   0.013   &       0.47    $\pm$   0.03    &       0.179   $\pm$   0.007   \\
24      &       0.217   $\pm$   0.015   &       0.26    $\pm$   0.03    &       0.82    $\pm$   0.03    &       0.222   $\pm$   0.003   \\
25      &       0.113   $\pm$   0.015   &       0.092   $\pm$   0.013   &       0.49    $\pm$   0.03    &       0.199   $\pm$   0.007   \\
26      &       0.090   $\pm$   0.015   &       0.069   $\pm$   0.013   &       0.45    $\pm$   0.03    &       0.111   $\pm$   0.003   \\
27      &       0.115   $\pm$   0.010   &       0.091   $\pm$   0.013   &       0.48    $\pm$   0.03    &       0.176   $\pm$   0.006   \\
28      &       0.141   $\pm$   0.014   &       0.180   $\pm$   0.018   &       0.68    $\pm$   0.03    &       0.274   $\pm$   0.007   \\
29      &       0.115   $\pm$   0.012   &       0.085   $\pm$   0.013   &       0.50    $\pm$   0.03    &       0.195   $\pm$   0.007   \\
30      &       0.129   $\pm$   0.021   &       0.093   $\pm$   0.012   &       0.48    $\pm$   0.03    &       0.180   $\pm$   0.006   \\
31      &       0.102   $\pm$   0.014   &       0.096   $\pm$   0.014   &       0.51    $\pm$   0.03    &       0.197   $\pm$   0.006   \\
32      &       0.119   $\pm$   0.017   &       0.092   $\pm$   0.013   &       0.49    $\pm$   0.03    &       0.199   $\pm$   0.007   \\
    \bottomrule[0.05cm]
    \end{tabular}
\begin{tabular}{cccccc} 
    \toprule[0.05cm]
    \toprule
    \multicolumn{6}{c}{\textsc{Fluxes HARPS-N Data 2018}}\\
    \midrule[0.05cm]
    ID Obs. & Flx$_{H\alpha}$ & Flx$_{H\beta}$ & Flx$_{CaII H}$ & Flx$_{CaII K}$ & Flx$_{CaII}$ \\
    & ($10^5$ erg s$^{-1}$ cm$^{-2}$)& ($10^5$ erg s$^{-1}$ cm$^{-2}$)& ($10^5$ erg s$^{-1}$ cm$^{-2}$)& ($10^5$ erg s$^{-1}$ cm$^{-2}$)& ($10^5$ erg s$^{-1}$ cm$^{-2}$)\\
    \midrule
   33   &       14.04   $\pm$   0.19    &       8.58    $\pm$   0.11    &       5.836   $\pm$   0.007   &       4.717   $\pm$   0.009   &       5.466   $\pm$   0.005   \\
34      &       12.60   $\pm$   0.19    &       7.17    $\pm$   0.08    &       5.565   $\pm$   0.008   &       5.131   $\pm$   0.007   &       5.335   $\pm$   0.005   \\
35      &       13.78   $\pm$   0.18    &       8.97    $\pm$   0.05    &       3.62    $\pm$   0.03    &       3.03    $\pm$   0.03    &       3.324   $\pm$   0.018   \\
36      &       11.08   $\pm$   0.18    &       6.15    $\pm$   0.07    &       4.653   $\pm$   0.007   &       4.331   $\pm$   0.009   &       4.533   $\pm$   0.006   \\
37      &       11.7    $\pm$   0.2     &       6.84    $\pm$   0.08    &       4.770   $\pm$   0.009   &       4.224   $\pm$   0.007   &       4.418   $\pm$   0.005   \\
38      &       12.6    $\pm$   0.2     &       7.48    $\pm$   0.08    &       5.609   $\pm$   0.008   &       4.946   $\pm$   0.008   &       5.303   $\pm$   0.006   \\
39      &       12.00   $\pm$   0.18    &       7.11    $\pm$   0.09    &       5.252   $\pm$   0.008   &       5.120   $\pm$   0.009   &       5.193   $\pm$   0.006   \\
40      &       11.64   $\pm$   0.19    &       6.79    $\pm$   0.08    &       5.080   $\pm$   0.007   &       4.848   $\pm$   0.007   &       4.952   $\pm$   0.005   \\
41      &       11.71   $\pm$   0.19    &       6.64    $\pm$   0.08    &       4.796   $\pm$   0.009   &       4.535   $\pm$   0.007   &       4.644   $\pm$   0.006   \\
42      &       11.77   $\pm$   0.19    &       6.93    $\pm$   0.09    &       5.293   $\pm$   0.008   &       3.826   $\pm$   0.011   &       4.737   $\pm$   0.007   \\
43      &       11.23   $\pm$   0.18    &       6.57    $\pm$   0.08    &       4.665   $\pm$   0.007   &       4.420   $\pm$   0.004   &       4.490   $\pm$   0.004   \\
44      &       10.53   $\pm$   0.19    &       5.85    $\pm$   0.09    &       4.428   $\pm$   0.009   &       3.657   $\pm$   0.008   &       4.005   $\pm$   0.006   \\
45      &       13.57   $\pm$   0.19    &       7.98    $\pm$   0.05    &       5.332   $\pm$   0.009   &       4.146   $\pm$   0.014   &       4.986   $\pm$   0.008   \\
46      &       11.49   $\pm$   0.19    &       6.60    $\pm$   0.08    &       5.761   $\pm$   0.008   &       5.004   $\pm$   0.006   &       5.295   $\pm$   0.005   \\
47      &       11.16   $\pm$   0.19    &       6.49    $\pm$   0.09    &       4.523   $\pm$   0.007   &       4.135   $\pm$   0.007   &       4.334   $\pm$   0.005   \\
48      &       11.03   $\pm$   0.19    &       6.11    $\pm$   0.08    &       4.708   $\pm$   0.007   &       4.573   $\pm$   0.007   &       4.638   $\pm$   0.005   \\
49      &       12.10   $\pm$   0.19    &       7.04    $\pm$   0.08    &       5.000   $\pm$   0.009   &       4.816   $\pm$   0.010   &       4.921   $\pm$   0.007   \\
50      &       13.33   $\pm$   0.19    &       8.14    $\pm$   0.05    &       5.781   $\pm$   0.008   &       5.339   $\pm$   0.007   &       5.549   $\pm$   0.005   \\
51      &       11.6    $\pm$   0.2     &       6.91    $\pm$   0.08    &       5.173   $\pm$   0.008   &       4.667   $\pm$   0.009   &       4.950   $\pm$   0.006   \\
52      &       11.6    $\pm$   0.2     &       6.38    $\pm$   0.10    &       5.412   $\pm$   0.013   &       5.525   $\pm$   0.012   &       5.475   $\pm$   0.009   \\
53      &       10.71   $\pm$   0.19    &       6.01    $\pm$   0.07    &       5.151   $\pm$   0.008   &       5.003   $\pm$   0.008   &       5.076   $\pm$   0.006   \\
54      &       9.8     $\pm$   0.2     &       5.24    $\pm$   0.08    &       4.334   $\pm$   0.009   &       4.203   $\pm$   0.008   &       4.258   $\pm$   0.006   \\
55      &       13.39   $\pm$   0.19    &       8.12    $\pm$   0.06    &       5.012   $\pm$   0.007   &       4.416   $\pm$   0.008   &       4.782   $\pm$   0.005   \\
56      &       13.26   $\pm$   0.19    &       8.07    $\pm$   0.05    &       6.108   $\pm$   0.009   &       5.755   $\pm$   0.012   &       5.984   $\pm$   0.007   \\
57      &       10.87   $\pm$   0.19    &       6.07    $\pm$   0.09    &       4.737   $\pm$   0.008   &       4.686   $\pm$   0.007   &       4.710   $\pm$   0.005   \\
58      &       10.3    $\pm$   0.2     &       5.69    $\pm$   0.08    &       4.910   $\pm$   0.016   &       4.721   $\pm$   0.007   &       4.753   $\pm$   0.006   \\
59      &       10.78   $\pm$   0.19    &       5.99    $\pm$   0.09    &       4.964   $\pm$   0.009   &       4.660   $\pm$   0.006   &       4.759   $\pm$   0.005   \\
60      &       10.2    $\pm$   0.2     &       5.55    $\pm$   0.09    &       4.335   $\pm$   0.007   &       5.270   $\pm$   0.009   &       4.710   $\pm$   0.006   \\
61      &       11.62   $\pm$   0.19    &       6.73    $\pm$   0.08    &       4.457   $\pm$   0.008   &       4.222   $\pm$   0.009   &       4.364   $\pm$   0.006   \\
62      &       11.19   $\pm$   0.19    &       6.30    $\pm$   0.08    &       5.628   $\pm$   0.009   &       5.189   $\pm$   0.011   &       5.461   $\pm$   0.007   \\
63      &       10.49   $\pm$   0.19    &       5.68    $\pm$   0.09    &       5.318   $\pm$   0.013   &       4.849   $\pm$   0.009   &       4.996   $\pm$   0.007   \\
64      &       11.45   $\pm$   0.19    &       6.19    $\pm$   0.09    &       4.398   $\pm$   0.008   &       4.189   $\pm$   0.007   &       4.274   $\pm$   0.005   \\
65      &       11.22   $\pm$   0.19    &       5.91    $\pm$   0.09    &       4.820   $\pm$   0.009   &       4.297   $\pm$   0.008   &       4.529   $\pm$   0.006   \\
66      &       11.2    $\pm$   0.2     &       6.19    $\pm$   0.07    &       4.405   $\pm$   0.009   &       4.332   $\pm$   0.009   &       4.371   $\pm$   0.006   \\
67      &       11.4    $\pm$   0.2     &       6.77    $\pm$   0.10    &       5.852   $\pm$   0.018   &       5.921   $\pm$   0.007   &       5.912   $\pm$   0.007   \\
68      &       11.4    $\pm$   0.2     &       6.08    $\pm$   0.08    &       8.21    $\pm$   0.07    &       6.47    $\pm$   0.05    &       7.05    $\pm$   0.04    \\
69      &       11.04   $\pm$   0.19    &       6.12    $\pm$   0.09    &       4.431   $\pm$   0.009   &       4.069   $\pm$   0.007   &       4.203   $\pm$   0.005   \\
70      &       12.91   $\pm$   0.19    &       7.93    $\pm$   0.07    &       5.395   $\pm$   0.007   &       5.125   $\pm$   0.007   &       5.270   $\pm$   0.005   \\
71      &       10.34   $\pm$   0.19    &       5.57    $\pm$   0.09    &       4.596   $\pm$   0.009   &       4.078   $\pm$   0.007   &       4.280   $\pm$   0.006   \\
72      &       10.86   $\pm$   0.19    &       6.02    $\pm$   0.08    &       4.463   $\pm$   0.007   &       4.316   $\pm$   0.008   &       4.400   $\pm$   0.005   \\
73      &       12.36   $\pm$   0.19    &       6.86    $\pm$   0.06    &       5.155   $\pm$   0.007   &       5.021   $\pm$   0.009   &       5.104   $\pm$   0.005   \\
74      &       11.06   $\pm$   0.18    &       6.35    $\pm$   0.07    &       5.011   $\pm$   0.008   &       4.849   $\pm$   0.008   &       4.939   $\pm$   0.006   \\
75      &       11.4    $\pm$   0.2     &       6.57    $\pm$   0.09    &       4.625   $\pm$   0.007   &       4.731   $\pm$   0.008   &       4.675   $\pm$   0.005   \\
76      &       10.39   $\pm$   0.19    &       5.75    $\pm$   0.08    &       4.507   $\pm$   0.007   &       4.116   $\pm$   0.003   &       4.173   $\pm$   0.003   \\
77      &       9.9     $\pm$   0.2     &       5.58    $\pm$   0.09    &       4.521   $\pm$   0.007   &       4.511   $\pm$   0.007   &       4.516   $\pm$   0.005   \\
78      &       10.79   $\pm$   0.19    &       6.09    $\pm$   0.06    &       3.491   $\pm$   0.009   &       2.742   $\pm$   0.009   &       3.082   $\pm$   0.006   \\
79      &       23.86   $\pm$   0.15    &       28.9    $\pm$   0.4     &       2.655   $\pm$   0.011   &       2.387   $\pm$   0.013   &       2.551   $\pm$   0.008   \\
80      &       18.8    $\pm$   0.2     &       13.20   $\pm$   0.04    &       7.705   $\pm$   0.007   &       7.146   $\pm$   0.016   &       7.610   $\pm$   0.007   \\
81      &       11.5    $\pm$   0.2     &       5.81    $\pm$   0.09    &       4.520   $\pm$   0.008   &       3.928   $\pm$   0.007   &       4.164   $\pm$   0.005   \\
82      &       11.1    $\pm$   0.2     &       6.31    $\pm$   0.06    &       4.327   $\pm$   0.008   &       3.641   $\pm$   0.007   &       3.943   $\pm$   0.005   \\
83      &       9.5     $\pm$   0.2     &       5.06    $\pm$   0.10    &       3.846   $\pm$   0.007   &       3.725   $\pm$   0.005   &       3.758   $\pm$   0.004   \\
84      &       10.9    $\pm$   0.2     &       6.32    $\pm$   0.07    &       4.705   $\pm$   0.009   &       3.985   $\pm$   0.006   &       4.239   $\pm$   0.005   \\
85      &       10.2    $\pm$   0.2     &       5.74    $\pm$   0.09    &       4.701   $\pm$   0.008   &       4.483   $\pm$   0.007   &       4.572   $\pm$   0.005   \\
86      &       10.8    $\pm$   0.2     &       6.15    $\pm$   0.10    &       4.547   $\pm$   0.010   &       4.278   $\pm$   0.010   &       4.421   $\pm$   0.007   \\
87      &       10.6    $\pm$   0.2     &       5.88    $\pm$   0.09    &       4.450   $\pm$   0.008   &       4.137   $\pm$   0.007   &       4.279   $\pm$   0.005   \\
88      &       11.7    $\pm$   0.2     &       7.02    $\pm$   0.07    &       4.910   $\pm$   0.007   &       4.622   $\pm$   0.007   &       4.770   $\pm$   0.005   \\
89      &       11.3    $\pm$   0.2     &       6.25    $\pm$   0.10    &       5.371   $\pm$   0.007   &       4.734   $\pm$   0.008   &       5.081   $\pm$   0.005   \\
90      &       10.7    $\pm$   0.2     &       5.99    $\pm$   0.08    &       4.685   $\pm$   0.009   &       4.028   $\pm$   0.005   &       4.168   $\pm$   0.004   \\
91      &       10.6    $\pm$   0.2     &       6.16    $\pm$   0.06    &       3.986   $\pm$   0.011   &       3.618   $\pm$   0.009   &       3.777   $\pm$   0.007   \\
92      &       12.5    $\pm$   0.2     &       6.92    $\pm$   0.08    &       5.339   $\pm$   0.015   &       4.439   $\pm$   0.009   &       4.692   $\pm$   0.008   \\
93      &       12.8    $\pm$   0.2     &       6.99    $\pm$   0.07    &       4.454   $\pm$   0.008   &       3.722   $\pm$   0.007   &       4.034   $\pm$   0.005   \\
94      &       10.5    $\pm$   0.2     &       6.18    $\pm$   0.08    &       4.439   $\pm$   0.007   &       3.842   $\pm$   0.008   &       4.198   $\pm$   0.005   \\
95      &       12.36   $\pm$   0.18    &       7.02    $\pm$   0.09    &       5.186   $\pm$   0.011   &       3.982   $\pm$   0.008   &       4.383   $\pm$   0.006   \\
96      &       10.2    $\pm$   0.2     &       5.57    $\pm$   0.10    &       4.569   $\pm$   0.009   &       4.399   $\pm$   0.008   &       4.479   $\pm$   0.006   \\
    \bottomrule[0.05cm]
    \end{tabular}
    \end{table*}

    \begin{table*}\small
    \caption{}
    \label{tab:Flx_2018_2}
    \centering
    \begin{tabular}{ccccc} 
    \toprule[0.05cm]
    \toprule
    \multicolumn{5}{c}{\textsc{Fluxes HARPS-N Data 2018}}\\
    \midrule[0.05cm]
    ID Obs. & Flx$_{HeI 4026}$ & Flx$_{HeI 4471}$ & Flx$_{HeI 5876}$ & Flx$_{NaI}$ \\
    & ($10^5$ erg s$^{-1}$ cm$^{-2}$)& ($10^5$ erg s$^{-1}$ cm$^{-2}$)& ($10^5$ erg s$^{-1}$ cm$^{-2}$)& ($10^5$ erg s$^{-1}$ cm$^{-2}$)\\
    \midrule
33      &       0.162   $\pm$   0.011   &       0.169   $\pm$   0.016   &       0.71    $\pm$   0.03    &       0.343   $\pm$   0.006   \\
34      &       0.149   $\pm$   0.010   &       0.135   $\pm$   0.014   &       0.60    $\pm$   0.03    &       0.292   $\pm$   0.006   \\
35      &       0.20    $\pm$   0.05    &       0.26    $\pm$   0.03    &       0.73    $\pm$   0.02    &       0.220   $\pm$   0.004   \\
36      &       0.135   $\pm$   0.012   &       0.126   $\pm$   0.014   &       0.56    $\pm$   0.03    &       0.226   $\pm$   0.006   \\
37      &       0.143   $\pm$   0.010   &       0.122   $\pm$   0.014   &       0.59    $\pm$   0.03    &       0.280   $\pm$   0.006   \\
38      &       0.175   $\pm$   0.016   &       0.163   $\pm$   0.016   &       0.66    $\pm$   0.03    &       0.284   $\pm$   0.006   \\
39      &       0.150   $\pm$   0.010   &       0.147   $\pm$   0.015   &       0.62    $\pm$   0.03    &       0.268   $\pm$   0.006   \\
40      &       0.149   $\pm$   0.010   &       0.136   $\pm$   0.014   &       0.60    $\pm$   0.03    &       0.259   $\pm$   0.006   \\
41      &       0.135   $\pm$   0.013   &       0.124   $\pm$   0.014   &       0.56    $\pm$   0.03    &       0.162   $\pm$   0.003   \\
42      &       0.148   $\pm$   0.013   &       0.131   $\pm$   0.014   &       0.57    $\pm$   0.03    &       0.249   $\pm$   0.007   \\
43      &       0.137   $\pm$   0.016   &       0.140   $\pm$   0.016   &       0.57    $\pm$   0.03    &       0.154   $\pm$   0.003   \\
44      &       0.092   $\pm$   0.010   &       0.098   $\pm$   0.013   &       0.52    $\pm$   0.03    &       0.211   $\pm$   0.006   \\
45      &       0.158   $\pm$   0.013   &       0.186   $\pm$   0.017   &       0.66    $\pm$   0.03    &       0.271   $\pm$   0.006   \\
46      &       0.134   $\pm$   0.017   &       0.128   $\pm$   0.014   &       0.59    $\pm$   0.03    &       0.258   $\pm$   0.006   \\
47      &       0.142   $\pm$   0.012   &       0.124   $\pm$   0.015   &       0.58    $\pm$   0.03    &       0.171   $\pm$   0.003   \\
48      &       0.130   $\pm$   0.010   &       0.115   $\pm$   0.013   &       0.54    $\pm$   0.03    &       0.223   $\pm$   0.006   \\
49      &       0.150   $\pm$   0.010   &       0.140   $\pm$   0.014   &       0.60    $\pm$   0.03    &       0.277   $\pm$   0.006   \\
50      &       0.204   $\pm$   0.012   &       0.208   $\pm$   0.019   &       0.69    $\pm$   0.03    &       0.323   $\pm$   0.006   \\
51      &       0.150   $\pm$   0.014   &       0.135   $\pm$   0.015   &       0.60    $\pm$   0.03    &       0.285   $\pm$   0.006   \\
52      &       0.090   $\pm$   0.013   &       0.105   $\pm$   0.013   &       0.54    $\pm$   0.03    &       0.261   $\pm$   0.006   \\
53      &       0.130   $\pm$   0.012   &       0.111   $\pm$   0.013   &       0.56    $\pm$   0.03    &       0.156   $\pm$   0.003   \\
54      &       0.100   $\pm$   0.012   &       0.082   $\pm$   0.012   &       0.48    $\pm$   0.03    &       0.196   $\pm$   0.006   \\
55      &       0.174   $\pm$   0.012   &       0.196   $\pm$   0.019   &       0.73    $\pm$   0.03    &       0.339   $\pm$   0.006   \\
56      &       0.182   $\pm$   0.015   &       0.188   $\pm$   0.018   &       0.70    $\pm$   0.03    &       0.338   $\pm$   0.006   \\
57      &       0.121   $\pm$   0.009   &       0.113   $\pm$   0.013   &       0.54    $\pm$   0.03    &       0.153   $\pm$   0.003   \\
58      &       0.117   $\pm$   0.009   &       0.103   $\pm$   0.012   &       0.52    $\pm$   0.03    &       0.217   $\pm$   0.006   \\
59      &       0.109   $\pm$   0.014   &       0.094   $\pm$   0.012   &       0.54    $\pm$   0.03    &       0.226   $\pm$   0.006   \\
60      &       0.120   $\pm$   0.006   &       0.101   $\pm$   0.013   &       0.51    $\pm$   0.03    &       0.219   $\pm$   0.006   \\
61      &       0.143   $\pm$   0.011   &       0.135   $\pm$   0.013   &       0.61    $\pm$   0.03    &       0.180   $\pm$   0.002   \\
62      &       0.123   $\pm$   0.012   &       0.123   $\pm$   0.015   &       0.58    $\pm$   0.03    &       0.238   $\pm$   0.006   \\
63      &       0.119   $\pm$   0.017   &       0.099   $\pm$   0.012   &       0.52    $\pm$   0.03    &       0.213   $\pm$   0.006   \\
64      &       0.131   $\pm$   0.011   &       0.122   $\pm$   0.013   &       0.54    $\pm$   0.03    &       0.227   $\pm$   0.006   \\
65      &       0.138   $\pm$   0.016   &       0.121   $\pm$   0.014   &       0.52    $\pm$   0.03    &       0.222   $\pm$   0.006   \\
66      &       0.139   $\pm$   0.014   &       0.149   $\pm$   0.015   &       0.56    $\pm$   0.03    &       0.156   $\pm$   0.003   \\
67      &       0.175   $\pm$   0.012   &       0.138   $\pm$   0.014   &       0.61    $\pm$   0.03    &       0.173   $\pm$   0.003   \\
68      &       0.08    $\pm$   0.02    &       0.140   $\pm$   0.014   &       0.57    $\pm$   0.03    &       0.232   $\pm$   0.008   \\
69      &       0.136   $\pm$   0.015   &       0.113   $\pm$   0.013   &       0.55    $\pm$   0.03    &       0.154   $\pm$   0.003   \\
70      &       0.172   $\pm$   0.011   &       0.167   $\pm$   0.016   &       0.68    $\pm$   0.03    &       0.309   $\pm$   0.006   \\
71      &       0.114   $\pm$   0.014   &       0.091   $\pm$   0.013   &       0.50    $\pm$   0.03    &       0.214   $\pm$   0.006   \\
72      &       0.121   $\pm$   0.014   &       0.122   $\pm$   0.014   &       0.54    $\pm$   0.03    &       0.225   $\pm$   0.006   \\
73      &       0.162   $\pm$   0.012   &       0.148   $\pm$   0.015   &       0.59    $\pm$   0.03    &       0.173   $\pm$   0.003   \\
74      &       0.129   $\pm$   0.013   &       0.108   $\pm$   0.013   &       0.54    $\pm$   0.03    &       0.242   $\pm$   0.006   \\
75      &       0.109   $\pm$   0.009   &       0.119   $\pm$   0.014   &       0.59    $\pm$   0.03    &       0.227   $\pm$   0.007   \\
76      &       0.142   $\pm$   0.011   &       0.113   $\pm$   0.014   &       0.55    $\pm$   0.03    &       0.201   $\pm$   0.006   \\
77      &       0.099   $\pm$   0.014   &       0.093   $\pm$   0.013   &       0.54    $\pm$   0.04    &       0.192   $\pm$   0.007   \\
78      &       0.124   $\pm$   0.010   &       0.130   $\pm$   0.014   &       0.62    $\pm$   0.03    &       0.208   $\pm$   0.006   \\
79      &       0.207   $\pm$   0.007   &       0.57    $\pm$   0.06    &       2.01    $\pm$   0.03    &       0.713   $\pm$   0.006   \\
80      &       0.282   $\pm$   0.014   &       0.34    $\pm$   0.03    &       1.09    $\pm$   0.03    &       0.615   $\pm$   0.006   \\
81      &       0.116   $\pm$   0.014   &       0.093   $\pm$   0.013   &       0.50    $\pm$   0.03    &       0.196   $\pm$   0.007   \\
82      &       0.142   $\pm$   0.015   &       0.132   $\pm$   0.014   &       0.58    $\pm$   0.03    &       0.152   $\pm$   0.003   \\
83      &       0.101   $\pm$   0.016   &       0.072   $\pm$   0.013   &       0.48    $\pm$   0.03    &       0.182   $\pm$   0.007   \\
84      &       0.134   $\pm$   0.015   &       0.133   $\pm$   0.014   &       0.59    $\pm$   0.03    &       0.237   $\pm$   0.006   \\
85      &       0.134   $\pm$   0.014   &       0.094   $\pm$   0.012   &       0.53    $\pm$   0.03    &       0.198   $\pm$   0.007   \\
86      &       0.123   $\pm$   0.013   &       0.117   $\pm$   0.013   &       0.58    $\pm$   0.03    &       0.219   $\pm$   0.007   \\
87      &       0.121   $\pm$   0.012   &       0.107   $\pm$   0.013   &       0.54    $\pm$   0.03    &       0.205   $\pm$   0.007   \\
88      &       0.147   $\pm$   0.015   &       0.155   $\pm$   0.015   &       0.66    $\pm$   0.03    &       0.255   $\pm$   0.007   \\
89      &       0.131   $\pm$   0.015   &       0.112   $\pm$   0.012   &       0.57    $\pm$   0.03    &       0.246   $\pm$   0.007   \\
90      &       0.135   $\pm$   0.014   &       0.105   $\pm$   0.012   &       0.56    $\pm$   0.03    &       0.222   $\pm$   0.006   \\
91      &       0.136   $\pm$   0.008   &       0.127   $\pm$   0.013   &       0.56    $\pm$   0.03    &       0.208   $\pm$   0.006   \\
92      &       0.158   $\pm$   0.010   &       0.142   $\pm$   0.014   &       0.61    $\pm$   0.03    &       0.177   $\pm$   0.003   \\
93      &       0.132   $\pm$   0.008   &       0.118   $\pm$   0.012   &       0.55    $\pm$   0.03    &       0.211   $\pm$   0.007   \\
94      &       0.121   $\pm$   0.013   &       0.123   $\pm$   0.014   &       0.58    $\pm$   0.03    &       0.224   $\pm$   0.007   \\
95      &       0.141   $\pm$   0.011   &       0.144   $\pm$   0.013   &       0.62    $\pm$   0.03    &       0.258   $\pm$   0.007   \\
96      &       0.098   $\pm$   0.013   &       0.095   $\pm$   0.013   &       0.51    $\pm$   0.03    &       0.200   $\pm$   0.007   \\
    \bottomrule[0.05cm]
    \end{tabular}
